Private and Rateless Adaptive Coded Matrix-Vector Multiplication

Edge computing is emerging as a new paradigm to allow processing data near the edge of the network, where the data is typically generated and collected. This enables critical computations at the edge in applications such as Internet of Things (IoT), in which an increasing number of devices (sensors, cameras, health monitoring devices, etc.) collect data that needs to be processed through computationally intensive algorithms with stringent reliability, security and latency constraints. Our key tool is the theory of coded computation, which advocates mixing data in computationally intensive tasks by employing erasure codes and offloading these tasks to other devices for computation. Coded computation is recently gaining interest, thanks to its higher reliability, smaller delay, and lower communication costs. In this paper, we develop a private and rateless adaptive coded computation (PRAC) algorithm for distributed matrix-vector multiplication by taking into account (i) the privacy requirements of IoT applications and devices, and (ii) the heterogeneous and time-varying resources of edge devices. We show that PRAC outperforms known secure coded computing methods when resources are heterogeneous. We provide theoretical guarantees on the performance of PRAC and its comparison to baselines. Moreover, we confirm our theoretical results through simulations and implementations on Android-based smartphones.

==> NEWR1000_NumWor50_NumCollvariable_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{2}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={\Large Number of colluding workers $z$},
ymin=0,
ymax=250,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
1	19.6119583831531\\
2	20.2071936020707\\
3	20.7649469611366\\
4	21.3839556206288\\
5	22.0920147631752\\
6	22.713058534048\\
7	23.5104989042457\\
8	24.2987016215011\\
9	25.1511058701219\\
10	26.049504796285\\
11	27.0334089636711\\
12	28.1147222549489\\
13	29.2149190240437\\
14	30.5027128285516\\
15	31.8562393985089\\
16	33.3247196047328\\
17	34.9317518019799\\
18	36.7546569816453\\
19	38.8196985978089\\
20	41.0032723855897\\
21	43.5447612869781\\
22	46.4244535549435\\
23	49.6910386106366\\
24	53.5411642262491\\
25	57.9152042557586\\
26	63.1041798139344\\
27	69.268796570276\\
28	76.9126775443301\\
29	86.5873356523736\\
30	98.9421319582002\\
31	108.635055472889\\
32	114.691839645638\\
33	121.293717161376\\
34	128.919572235846\\
35	137.354568892951\\
36	147.304837342042\\
37	158.470812230969\\
38	171.567616358151\\
39	187.339166990817\\
40	206.134914696513\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
1	11.5123440416478\\
2	12.134067671669\\
3	12.7924361185052\\
4	13.5487081488437\\
5	14.3619049359516\\
6	15.322786459536\\
7	16.35563384221\\
8	17.5143485198141\\
9	18.7970829832383\\
10	20.3422104304155\\
11	22.208157496341\\
12	24.1779103155688\\
13	25.1136099323211\\
14	26.220011391931\\
15	27.3379183797101\\
16	28.5087226837669\\
17	29.8233596365006\\
18	31.1597611068351\\
19	32.4891520674162\\
20	34.205291876436\\
21	35.9222770232232\\
22	37.8486734557468\\
23	39.9820060281678\\
24	42.3236638490017\\
25	44.9842366132606\\
26	47.7930034683581\\
27	51.2192327709451\\
28	54.9894072512652\\
29	59.4095119440541\\
30	64.5078778195951\\
31	70.9086397653581\\
32	78.2296758690923\\
33	86.9877392143233\\
34	98.7542996945167\\
35	113.838488438833\\
36	133.78595124374\\
37	162.503099442179\\
38	177.237368408903\\
39	194.376276334002\\
40	214.435166982401\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
1	11.4380804309719\\
2	12.0083870039201\\
3	12.6207921318584\\
4	13.335333845487\\
5	14.1171691702393\\
6	15.024719826986\\
7	16.0374986831442\\
8	17.1961189634434\\
9	18.5087215507409\\
10	20.1015517919586\\
11	22.0261074458003\\
12	24.1557469480789\\
13	24.3815180543015\\
14	24.7096658978276\\
15	25.025781097577\\
16	25.3103899207915\\
17	25.6482993595174\\
18	25.9095405008917\\
19	26.1270387584603\\
20	26.5175088662326\\
21	26.8573469161454\\
22	27.1692506509859\\
23	27.5483272683636\\
24	27.8694234293205\\
25	28.3124727915325\\
26	29.3880662218185\\
27	30.7442062248794\\
28	32.0573824092752\\
29	33.6011641290935\\
30	35.2289665153075\\
31	37.0111988452392\\
32	39.1770127705424\\
33	41.3525248006505\\
34	43.987437059451\\
35	46.9788747086384\\
36	50.1329893542992\\
37	53.9896774722919\\
38	58.5708975224675\\
39	63.8473095193331\\
40	70.2911306700171\\
};
\addlegendentry{GC3P};

\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
1	10.9149665232018\\
2	10.914770469746\\
3	10.8938378940697\\
4	10.9108462086372\\
5	10.8944478688514\\
6	10.9243501947861\\
7	10.9236951063585\\
8	10.9322160787192\\
9	10.9034146921505\\
10	10.8946300381667\\
11	10.9232326861857\\
12	10.8849305497382\\
13	10.8888763667838\\
14	10.9042624796751\\
15	10.8927818382706\\
16	10.9273721063881\\
17	10.911363641579\\
18	10.8921301807534\\
19	10.8698418526278\\
20	10.9224639797535\\
21	10.9077996250002\\
22	10.9272419133915\\
23	10.9134044412759\\
24	10.9222166024485\\
25	10.9221812829894\\
26	10.8968030891548\\
27	10.913147556179\\
28	10.8974165176403\\
29	10.8987477712447\\
30	10.8773126426725\\
31	10.9013128726641\\
32	10.8915028859702\\
33	10.9133736398001\\
34	10.909387846508\\
35	10.9071523536621\\
36	10.9247114141559\\
37	10.8918285313873\\
38	10.9045963154831\\
39	10.8975802946067\\
40	10.9043485684963\\
};
\addlegendentry{C3P};






\end{axis}
\end{tikzpicture}%

==> NEWR1000_NumWorkvariable_NumColl13_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=100,
xlabel={\Large Number of workers $n$},
ymin=0,
ymax=300,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
20	291.605753680434\\
30	76.6985423437678\\
40	40.9327141715677\\
50	29.2349015081406\\
60	22.0982404988382\\
70	18.2053183723176\\
80	15.1703561124333\\
90	13.2339099062179\\
100	11.5837097489838\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
20	195.678902923971\\
30	61.9088424583411\\
40	35.3694700517878\\
50	25.1929314947661\\
60	17.5967700889406\\
70	13.7354194710647\\
80	10.8674947787487\\
90	9.28392739994736\\
100	7.86201314885801\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
20	100.185354668941\\
30	44.8924934187705\\
40	31.7185222018174\\
50	24.4521627613519\\
60	17.3574883377777\\
70	13.4796639009596\\
80	10.6153788440569\\
90	9.04229229832404\\
100	7.6410587612594\\
};
\addlegendentry{GC3P};

\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
20	26.4580681895177\\
30	18.3235408606476\\
40	13.3279559204105\\
50	10.9141854379201\\
60	8.92458131855267\\
70	7.80476539355301\\
80	6.75122735102084\\
90	6.09344651814085\\
100	5.42879727673192\\
};
\addlegendentry{C3P};


\end{axis}
\end{tikzpicture}%

==> NEWR1000_NumWorkvariable_NumColl1o4_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=100,
xlabel={\Large Number of workers $n$},
ymin=0,
ymax=300,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
10	170.677050269582\\
20	68.9574108890923\\
30	49.5084691842434\\
40	34.9075275339232\\
50	29.243390261425\\
60	23.5316711066132\\
70	20.8916070054565\\
80	17.811855117509\\
90	16.1808864375402\\
100	14.2833209957022\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
10	141.495725512529\\
20	60.33855519074\\
30	42.532494736894\\
40	30.3235143578628\\
50	25.1482853014765\\
60	20.3641547025128\\
70	17.9541819199496\\
80	15.3399688959021\\
90	13.9645830738505\\
100	12.328047010354\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
10	123.974345571857\\
20	60.2854318224441\\
30	40.5806420400909\\
40	30.2921877129104\\
50	24.3987502325139\\
60	20.3451717188176\\
70	17.54348071153\\
80	15.3254989750666\\
90	13.6925900881264\\
100	12.3163622628771\\
};
\addlegendentry{GC3P};


\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
10	58.6549058352498\\
20	26.4386035796407\\
30	18.264572444802\\
40	13.3424547609769\\
50	10.8982644493225\\
60	8.94411631385786\\
70	7.80911737928998\\
80	6.74966360995802\\
90	6.09712336298765\\
100	5.43861822022874\\
};
\addlegendentry{C3P};

\end{axis}
\end{tikzpicture}%

==> R100-2000_NumWork50_NumColl13.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=2000,
xlabel={Number of rows in A},
ymin=0,
ymax=60,
ylabel={Completion time at the collector},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.2641075868962\\
200	2.32088146335844\\
300	3.40473151807995\\
400	4.47668363048274\\
500	5.55985944715389\\
600	6.62183518249486\\
700	7.67799240458976\\
800	8.78128661040214\\
900	9.84248562454725\\
1000	10.9020560669261\\
1100	11.9684385569822\\
1200	13.0713162903586\\
1300	14.1236725578521\\
1400	15.1964312717619\\
1500	16.2399344431015\\
1600	17.3288015424219\\
1700	18.4124611467508\\
1800	19.4945158812205\\
1900	20.5975678145893\\
2000	21.6579275348114\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	2.94954935873543\\
200	5.43242878612166\\
300	7.8442558499188\\
400	10.3478397627047\\
500	12.8540261170541\\
600	15.3325704550493\\
700	17.758781604874\\
800	20.2932736786853\\
900	22.6257321919732\\
1000	25.2374416983222\\
1100	27.5845711055974\\
1200	30.1898029233649\\
1300	32.5987168190671\\
1400	35.0931313710257\\
1500	37.5667978431745\\
1600	40.0115414975859\\
1700	42.5966772685666\\
1800	45.0385798021038\\
1900	47.5628449386532\\
2000	50.0286443753559\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	3.07398777527893\\
200	5.9766894033533\\
300	8.87452854633174\\
400	11.7473597273745\\
500	14.6789673632457\\
600	17.5520402477864\\
700	20.4667032220259\\
800	23.3956289228255\\
900	26.2825598706455\\
1000	29.256015236007\\
1100	32.1850152723158\\
1200	35.0577584657362\\
1300	38.0001151770413\\
1400	40.9451665828924\\
1500	43.8252297595605\\
1600	46.7227218538122\\
1700	49.6315796282632\\
1800	52.5240150756498\\
1900	55.4877006507744\\
2000	58.4077288294747\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S2R100-2000_NumWork50_NumColl13.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=30,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.2641075868962\\
200	2.32088146335844\\
300	3.40473151807995\\
400	4.47668363048274\\
500	5.55985944715389\\
600	6.62183518249486\\
700	7.67799240458976\\
800	8.78128661040214\\
900	9.84248562454725\\
1000	10.9020560669261\\
1100	11.9684385569822\\
1200	13.0713162903586\\
1300	14.1236725578521\\
1400	15.1964312717619\\
1500	16.2399344431015\\
1600	17.3288015424219\\
1700	18.4124611467508\\
1800	19.4945158812205\\
1900	20.5975678145893\\
2000	21.6579275348114\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	2.94954935873543\\
200	5.43242878612166\\
300	7.8442558499188\\
400	10.3478397627047\\
500	12.8540261170541\\
600	15.3325704550493\\
700	17.758781604874\\
800	20.2932736786853\\
900	22.6257321919732\\
1000	25.2374416983222\\
1100	27.5845711055974\\
1200	30.1898029233649\\
1300	32.5987168190671\\
1400	35.0931313710257\\
1500	37.5667978431745\\
1600	40.0115414975859\\
1700	42.5966772685666\\
1800	45.0385798021038\\
1900	47.5628449386532\\
2000	50.0286443753559\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	3.07398777527893\\
200	5.9766894033533\\
300	8.87452854633174\\
400	11.7473597273745\\
500	14.6789673632457\\
600	17.5520402477864\\
700	20.4667032220259\\
800	23.3956289228255\\
900	26.2825598706455\\
1000	29.256015236007\\
1100	32.1850152723158\\
1200	35.0577584657362\\
1300	38.0001151770413\\
1400	40.9451665828924\\
1500	43.8252297595605\\
1600	46.7227218538122\\
1700	49.6315796282632\\
1800	52.5240150756498\\
1900	55.4877006507744\\
2000	58.4077288294747\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S2removefastest_Rvariable_NumWork50_NumColl13_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=35,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	3.65062417283511\\
200	7.12908941481\\
300	10.5984003911704\\
400	13.9904653048975\\
500	17.4628866447763\\
600	20.9551095805497\\
700	24.3488011602751\\
800	27.8872414482911\\
900	31.3727063533255\\
1000	34.8828948372145\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	3.05689312208419\\
200	4.99049084018271\\
300	7.23081593612045\\
400	9.42374041894448\\
500	11.6424570330478\\
600	13.9679346953894\\
700	16.2021284596501\\
800	18.3829424271816\\
900	20.610755243029\\
1000	22.8889556363238\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	1.51646226073011\\
200	2.85451522631444\\
300	4.22307554584364\\
400	5.53398716041868\\
500	6.87065440674264\\
600	8.31514878965861\\
700	9.66122209532708\\
800	10.9997090515533\\
900	12.1569628261343\\
1000	13.7938347814301\\
};
\addlegendentry{GC3P};

\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.16994657804265\\
200	2.14517683973822\\
300	3.15419863321281\\
400	4.12947494468375\\
500	5.12959410275999\\
600	6.11487067594198\\
700	7.1276803727168\\
800	8.11308761896824\\
900	9.07783270876941\\
1000	10.1000448504055\\
};
\addlegendentry{C3P};



\end{axis}
\end{tikzpicture}%

==> S2removeslowest_Rvariable_NumWork50_NumColl13_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=32,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	3.07398777527893\\
200	5.9766894033533\\
300	8.87452854633174\\
400	11.7473597273745\\
500	14.6789673632457\\
600	17.5520402477864\\
700	20.4667032220259\\
800	23.3956289228255\\
900	26.2825598706455\\
1000	29.256015236007\\
1100	32.1850152723158\\
1200	35.0577584657362\\
1300	38.0001151770413\\
1400	40.9451665828924\\
1500	43.8252297595605\\
1600	46.7227218538122\\
1700	49.6315796282632\\
1800	52.5240150756498\\
1900	55.4877006507744\\
2000	58.4077288294747\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	2.97957420691925\\
200	5.37479685335549\\
300	7.902145887417\\
400	10.3515010577231\\
500	12.7675390786796\\
600	15.2078841199644\\
700	17.802173122435\\
800	20.2338982598432\\
900	22.735865825799\\
1000	25.243437566318\\
1100	27.6988095621937\\
1200	30.1823955477395\\
1300	32.5290395907913\\
1400	34.9840748569972\\
1500	37.6931083858944\\
1600	40.0034949848464\\
1700	42.5121370951853\\
1800	45.0400531680891\\
1900	47.5341001805296\\
2000	50.0730606250933\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	2.72729081205054\\
200	5.10059297161836\\
300	7.58823878687483\\
400	9.97604087778761\\
500	12.3237219644305\\
600	14.7107195448541\\
700	17.2529799372984\\
800	19.6054624913945\\
900	22.0461642439862\\
1000	24.498280411757\\
1100	26.9005303451615\\
1200	29.3047331916657\\
1300	31.6047838544385\\
1400	34.0067415088976\\
1500	36.6198970964271\\
1600	38.8977057865226\\
1700	41.3426709976467\\
1800	43.8306164730546\\
1900	46.2373218115397\\
2000	48.6988160503474\\
};
\addlegendentry{GC3P 1};

\addplot [color=mycolor2,solid,ultra thick,mark=o,mark options={solid},mark size = \msize]
  table[row sep=crcr]{%
100	1.29060453046032\\
200	2.45233192947778\\
300	3.59455182297876\\
400	4.73984506170949\\
500	5.87822656823061\\
600	7.02194852038843\\
700	8.20082943646749\\
800	9.33568720987128\\
900	10.4957251509212\\
1000	11.6410825789584\\
1100	12.7957223874547\\
1200	13.9633535939479\\
1300	15.0671299795819\\
1400	16.2445700081255\\
1500	17.3627840325308\\
1600	18.5252929463342\\
1700	19.6833023757855\\
1800	20.8422354256425\\
1900	22.0191367237434\\
2000	23.1446059070414\\
};
\addlegendentry{GC3P 2};

\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.26147444457214\\
200	2.32519853745949\\
300	3.42018673275339\\
400	4.4724163782977\\
500	5.51932365851534\\
600	6.61445851741387\\
700	7.68637679184898\\
800	8.76433213376233\\
900	9.84002707091013\\
1000	10.9249597607753\\
1100	11.9778081736427\\
1200	13.0594316013864\\
1300	14.0969062870362\\
1400	15.1840859059524\\
1500	16.3288951904394\\
1600	17.3105835426314\\
1700	18.3938110855208\\
1800	19.4955743730788\\
1900	20.6279582678162\\
2000	21.6708357445922\\
};
\addlegendentry{C3P};



\end{axis}
\end{tikzpicture}%

==> S3Rvariable_NumWork50_NumColl10_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=35,
ylabel={\Large Completion time at the collector},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.17916623850365\\
200	2.16280375760268\\
300	3.14143472844467\\
400	4.12774015537869\\
500	5.1320806169584\\
600	6.097857989948\\
700	7.11149761382161\\
800	8.08380745328538\\
900	9.08185320689348\\
1000	10.1002757677733\\
1100	11.1027971757468\\
1200	12.0563810077492\\
1300	13.0726568949218\\
1400	14.0449628038085\\
1500	15.0474280915984\\
1600	16.0085973295077\\
1700	17.0086317270269\\
1800	18.0652966299492\\
1900	19.0235342361075\\
2000	20.0198464541938\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	2.71520066229412\\
200	4.17352394589361\\
300	5.72051313454772\\
400	7.43737895236044\\
500	9.16207427038306\\
600	10.9234438524031\\
700	12.6730857111528\\
800	14.4219676970652\\
900	16.1595506867699\\
1000	17.8687241313648\\
1100	19.6634382272524\\
1200	21.4004774963889\\
1300	23.1577509409285\\
1400	24.864775393983\\
1500	26.6107910586411\\
1600	28.3344213445546\\
1700	30.0853759773794\\
1800	31.9059419954813\\
1900	33.5732170853961\\
2000	35.3188387293477\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	3.16681028513735\\
200	6.17665277015441\\
300	9.19906171372943\\
400	12.220778436842\\
500	15.2334167957274\\
600	18.2361685695811\\
700	21.2312718227915\\
800	24.3147854938814\\
900	27.3545461798227\\
1000	30.4334655452001\\
1100	33.4429052283835\\
1200	36.4532838958906\\
1300	39.5226441657849\\
1400	42.4733496345607\\
1500	45.5559505533876\\
1600	48.6165978669439\\
1700	51.7412475225595\\
1800	54.7066285872503\\
1900	57.7186303120078\\
2000	60.7686545948463\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S3Rvariable_NumWork50_NumColl13_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=35,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.16994657804265\\
200	2.14517683973822\\
300	3.15419863321281\\
400	4.12947494468375\\
500	5.12959410275999\\
600	6.11487067594198\\
700	7.1276803727168\\
800	8.11308761896824\\
900	9.07783270876941\\
1000	10.1000448504055\\
};
\addlegendentry{C3P};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.51646226073011\\
%200	2.85451522631444\\
%300	4.22307554584364\\
%400	5.53398716041868\\
%500	6.87065440674264\\
%600	8.31514878965861\\
%700	9.66122209532708\\
%800	10.9997090515533\\
%900	12.1569628261343\\
%1000	13.7938347814301\\
%};
%\addlegendentry{Lower bound};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	3.05689312208419\\
200	4.99049084018271\\
300	7.23081593612045\\
400	9.42374041894448\\
500	11.6424570330478\\
600	13.9679346953894\\
700	16.2021284596501\\
800	18.3829424271816\\
900	20.610755243029\\
1000	22.8889556363238\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	3.65062417283511\\
200	7.12908941481\\
300	10.5984003911704\\
400	13.9904653048975\\
500	17.4628866447763\\
600	20.9551095805497\\
700	24.3488011602751\\
800	27.8872414482911\\
900	31.3727063533255\\
1000	34.8828948372145\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S3nccpRvariable_NumWork50_NumColl1_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=16,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.17862290073716\\
200	2.15463326112384\\
300	3.14837633712972\\
400	4.1305320942162\\
500	5.11371074613668\\
600	6.11344220478126\\
700	7.10355998625929\\
800	8.0864869553354\\
900	9.10124861429349\\
1000	10.0834419191954\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	1.1967652094694\\
200	2.1916138069627\\
300	3.21118894453132\\
400	4.19971865893504\\
500	5.22505226975079\\
600	6.2307017444969\\
700	7.23974002141361\\
800	8.23476331191553\\
900	9.3064328558625\\
1000	10.2778660998892\\
};
\addlegendentry{Lower bound};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.36156232473608\\
200	2.31162660042213\\
300	3.33758070850085\\
400	4.36234693185135\\
500	5.39131895803291\\
600	6.4315989449085\\
700	7.47919462879125\\
800	8.50551287348528\\
900	9.57417461668193\\
1000	10.5928260705722\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.62586889460449\\
200	3.16979079162296\\
300	4.72092170118701\\
400	6.26953921903013\\
500	7.8529659967092\\
600	9.42489470532011\\
700	11.0031755437641\\
800	12.5587917000881\\
900	14.1063186415684\\
1000	15.7042628343898\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S3nccpRvariable_NumWork50_NumColl1_iter100vStair.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=16,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.17862290073716\\
200	2.15463326112384\\
300	3.14837633712972\\
400	4.1305320942162\\
500	5.11371074613668\\
600	6.11344220478126\\
700	7.10355998625929\\
800	8.0864869553354\\
900	9.10124861429349\\
1000	10.0834419191954\\
};
\addlegendentry{C3P};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.1967652094694\\
%200	2.1916138069627\\
%300	3.21118894453132\\
%400	4.19971865893504\\
%500	5.22505226975079\\
%600	6.2307017444969\\
%700	7.23974002141361\\
%800	8.23476331191553\\
%900	9.3064328558625\\
%1000	10.2778660998892\\
%};
%\addlegendentry{Lower bound};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.36156232473608\\
200	2.31162660042213\\
300	3.33758070850085\\
400	4.36234693185135\\
500	5.39131895803291\\
600	6.4315989449085\\
700	7.47919462879125\\
800	8.50551287348528\\
900	9.57417461668193\\
1000	10.5928260705722\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
100	1.62586889460449\\
200	3.16979079162296\\
300	4.72092170118701\\
400	6.26953921903013\\
500	7.8529659967092\\
600	9.42489470532011\\
700	11.0031755437641\\
800	12.5587917000881\\
900	14.1063186415684\\
1000	15.7042628343898\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S4Rvariable_NumWork50_NumColl5_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=20,
ylabel={\Large Completion time at the collector},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.03770667969312\\
200	1.93117605500646\\
300	2.79701730332203\\
400	3.68553668959924\\
500	4.58334039332468\\
600	5.5006507616299\\
700	6.34084376380838\\
800	7.24196953277714\\
900	8.05917473510144\\
1000	9.06576637422166\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	1.53459462197651\\
200	2.51766944863987\\
300	3.48057969968998\\
400	4.54865556548515\\
500	5.63488922823158\\
600	6.76190410842371\\
700	7.78916283261427\\
800	8.88379307051849\\
900	9.86273642395397\\
1000	11.1356245240903\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.9117344383962\\
200	3.85739497037973\\
300	5.64456776376678\\
400	7.56478402508875\\
500	9.46663803447827\\
600	11.4415945973496\\
700	13.0154921113475\\
800	15.2557554161904\\
900	16.9651068996109\\
1000	19.2439743316629\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S4nccpRvariable_NumWork50_NumColl10_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=25,
ylabel={\Large Completion time at the collector},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.03813330653986\\
200	1.9068932249954\\
300	2.78566224061598\\
400	3.80786455488385\\
500	4.5663238756052\\
600	5.52718584187001\\
700	6.33607360169235\\
800	7.3527030206013\\
900	8.18874996161698\\
1000	9.1245758304536\\
1100	9.98246711223955\\
1200	10.7951025075087\\
1300	11.6483104459445\\
1400	12.559899556659\\
1500	13.5201169077131\\
1600	14.4591894580049\\
1700	15.3170850688945\\
1800	16.1366881592425\\
1900	17.0990534746684\\
2000	17.9708503008055\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	1.25278966347103\\
200	2.35215664181606\\
300	3.42368324824723\\
400	4.70493162640585\\
500	5.68163899729557\\
600	6.81576061029495\\
700	7.91975968913506\\
800	9.1656824024751\\
900	10.2292991162458\\
1000	11.3848133120635\\
1100	12.5268903631118\\
1200	13.452462976909\\
1300	14.5074968132409\\
1400	15.6671213130489\\
1500	16.9276100722355\\
1600	18.0784345936872\\
1700	19.0747631980363\\
1800	20.2415829110732\\
1900	21.4526153766628\\
2000	22.4710582235723\\
};
\addlegendentry{Lower bound};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.90922359360241\\
200	3.10237314086654\\
300	4.30943989913093\\
400	5.85916639944621\\
500	6.98815218061118\\
600	8.44590268920845\\
700	9.64336902515675\\
800	11.2893584971833\\
900	12.5756921262924\\
1000	13.9139315160437\\
1100	15.3189957778637\\
1200	16.4378820089154\\
1300	17.7522194269841\\
1400	19.0998987653578\\
1500	20.6353230773639\\
1600	22.0554865095845\\
1700	23.3703215964798\\
1800	24.5202349518834\\
1900	26.0882604802802\\
2000	27.5221506308165\\
};
\addlegendentry{PRACC};

%\addplot [color=mycolor4,solid]
%  table[row sep=crcr]{%
%100	2.32603099956878\\
%200	4.62718691887567\\
%300	6.83689723179226\\
%400	9.74190630724173\\
%500	11.706863606295\\
%600	14.3352712960994\\
%700	16.3227155890446\\
%800	19.3686564735471\\
%900	21.4829138185236\\
%1000	23.6223211248522\\
%1100	26.3973589896624\\
%1200	28.3185341642828\\
%1300	30.4944869693333\\
%1400	32.470156885159\\
%1500	35.3012339987533\\
%1600	38.2707836103198\\
%1700	40.5534363882769\\
%1800	42.092925897233\\
%1900	45.3780842690431\\
%2000	47.9400308393118\\
%};
%\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> S4nccpRvariable_NumWork50_NumColl13_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def\msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=27,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	2.7542725108681\\
200	5.42102600399259\\
300	8.2162363191682\\
400	10.6654119869774\\
500	13.9068019206387\\
600	16.4945035291028\\
700	19.3554064522527\\
800	22.1313778506127\\
900	25.2608239080971\\
1000	26.6395360741626\\
};
\addlegendentry{Staircase codes};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	2.20568371519631\\
200	3.51543174496357\\
300	5.01728761048299\\
400	6.50699777863379\\
500	8.22561901210747\\
600	9.75882471440259\\
700	11.3424244083203\\
800	12.990014880293\\
900	14.7226400212119\\
1000	15.6649018109494\\
};
\addlegendentry{PRAC};
\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	1.37061891017534\\
200	2.54509876876894\\
300	3.72979970207008\\
400	5.00524677084378\\
500	6.2583756676991\\
600	7.37558849940755\\
700	8.65629484501795\\
800	9.89883098417352\\
900	11.1844759694921\\
1000	11.9902536733535\\
};
\addlegendentry{GC3P};

\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.05671192122218\\
200	1.92639042002182\\
300	2.82273296688827\\
400	3.70412734649402\\
500	4.64743145979225\\
600	5.52203159602494\\
700	6.40222487874069\\
800	7.34875423183624\\
900	8.27035605962258\\
1000	8.94993906867189\\
};
\addlegendentry{C3P};

\end{axis}
\end{tikzpicture}%

==> Slowest_N_Z_Homo_NumCollvariable_NumWrok50_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{2}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel={\Large Number of colluding workers $z$},
ymin=0,
ymax=250,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
1	43.661622332498\\
2	44.4858195881264\\
3	45.6033763706745\\
4	46.4043688168998\\
5	47.343982946331\\
6	48.4250993838749\\
7	49.713649643721\\
8	50.7911541967181\\
9	52.0071015402494\\
10	53.1999237384814\\
11	54.5230501222176\\
12	56.0690859827673\\
13	57.6022622745391\\
14	59.1433390822789\\
15	60.8441803275899\\
16	62.5154007255706\\
17	64.3779602776508\\
18	66.4464059532054\\
19	68.5889878490111\\
20	70.7219451861782\\
21	73.1576700411972\\
22	75.8861932108574\\
23	78.581143828442\\
24	81.6618790595288\\
25	85.0307758168076\\
26	88.3621667235451\\
27	92.1587862216923\\
28	96.0823987859343\\
29	100.916806703864\\
30	106.059884734502\\
31	111.453892066583\\
32	117.564502568793\\
33	124.082957524222\\
34	131.823858077595\\
35	140.627901706189\\
36	150.838547866979\\
37	162.583236594476\\
38	176.230597199247\\
39	191.678906671738\\
40	210.552008461574\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
1	42.8891592277575\\
2	43.760973538901\\
3	44.6701159839236\\
4	45.5706155269428\\
5	46.6504575813439\\
6	47.6229556274356\\
7	48.7673326120641\\
8	49.8312436552887\\
9	51.0740482158038\\
10	52.3018960786455\\
11	53.6384488468755\\
12	54.9431418821782\\
13	56.4690865875565\\
14	57.9325597240736\\
15	59.5772829158251\\
16	61.3905693249365\\
17	63.2108100633284\\
18	65.0929315583829\\
19	67.15907521029\\
20	69.4506825586277\\
21	71.832694344417\\
22	74.2722295037711\\
23	77.0059884437662\\
24	79.9424077891538\\
25	83.1643485890522\\
26	86.595947677293\\
27	90.1384651115445\\
28	94.1942668490218\\
29	98.6554887336575\\
30	103.525290562122\\
31	108.987265729367\\
32	114.777916944716\\
33	121.808930101952\\
34	129.022723978235\\
35	137.682957719801\\
36	147.735480948989\\
37	158.370920704099\\
38	171.40375587708\\
39	186.885129260243\\
40	205.169403451901\\
};
\addlegendentry{Staircase codes};

%\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
%  table[row sep=crcr]{%
%1	86.3770770313564\\
%2	88.1130092808229\\
%3	89.9271320616972\\
%4	92.2473721479933\\
%5	94.0684518985953\\
%6	96.2147973131054\\
%7	98.4595153568303\\
%8	100.814548190013\\
%9	103.358418258252\\
%10	105.774525676383\\
%11	108.307193361972\\
%12	111.227209837348\\
%13	114.282505877005\\
%14	117.431179522777\\
%15	120.536505357786\\
%16	124.059567308841\\
%17	128.069501946198\\
%18	131.866616814401\\
%19	136.17804377141\\
%20	140.730414749984\\
%21	145.634402138968\\
%22	150.529049926093\\
%23	156.1769321576\\
%24	162.205159070137\\
%25	168.645835184849\\
%26	175.625333728979\\
%27	183.215229491082\\
%28	191.514169797997\\
%29	200.719316944838\\
%30	210.826910917102\\
%31	222.018617974132\\
%32	234.198144207617\\
%33	247.785030208398\\
%34	263.326398692323\\
%35	280.761721792896\\
%36	300.853383274758\\
%37	324.134917155371\\
%38	350.994391702463\\
%39	382.107784965486\\
%40	420.57409931822\\
%};
%\addlegendentry{GC3P 1};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
1	43.6204147347081\\
2	44.4474680420105\\
3	45.5570473259467\\
4	46.3658572552558\\
5	47.3034263884088\\
6	48.3738032774749\\
7	49.6614669275534\\
8	50.7460353038849\\
9	51.9618343957285\\
10	53.1540581020171\\
11	54.4738428447677\\
12	56.0190889602264\\
13	57.5523715803367\\
14	59.0858910394278\\
15	60.7914110883362\\
16	62.4618712810789\\
17	64.3066441579972\\
18	66.3907717260393\\
19	68.5042099377229\\
20	70.6463101439186\\
21	73.0930867605701\\
22	75.824045391208\\
23	78.5091628063399\\
24	81.5893505609526\\
25	84.9539384549053\\
26	88.2762946405023\\
27	92.06953284083\\
28	95.9800654741611\\
29	100.824691784572\\
30	105.952960902446\\
31	111.330877012838\\
32	117.460202218843\\
33	123.964308199931\\
34	131.699559343877\\
35	140.479191892306\\
36	150.681616604802\\
37	162.442172786131\\
38	176.075705452059\\
39	191.492667073899\\
40	210.348536485892\\
};
\addlegendentry{GC3P};


\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
1	41.1465920576876\\
2	35.6284343025092\\
3	34.5902337787458\\
4	30.5509678360195\\
5	29.6150143346085\\
6	26.6405589853927\\
7	26.1141925179152\\
8	23.7452436846346\\
9	23.2048539494944\\
10	21.3542705111992\\
11	20.978158835216\\
12	19.4375090889155\\
13	19.1139514722956\\
14	17.7960892832344\\
15	17.5466446297045\\
16	16.4179277522727\\
17	16.1811849770095\\
18	15.278496779641\\
19	15.0807958672124\\
20	14.2575591839599\\
21	14.0642237611258\\
22	13.3456432982461\\
23	13.1727594681083\\
24	12.6102281721487\\
25	12.4245157616402\\
26	11.8763218635243\\
27	11.7274846114474\\
28	11.2405105975276\\
29	11.1521967923815\\
30	10.7194378513984\\
31	10.6008625411038\\
32	10.1515236522223\\
33	10.1068972371975\\
34	9.69846410928152\\
35	9.61313542872636\\
36	9.28105803851345\\
37	9.20472615796884\\
38	8.91325375535446\\
39	8.82084005723514\\
40	8.56132787418166\\
};
\addlegendentry{C3P};

\end{axis}
\end{tikzpicture}%

==> nS2removefastestRvariable_NumWork50_NumColl1_iter100.tex <==
% !TEX root =../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=12,
ylabel={\Large Completion time at the collector},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.2670242289457\\
200	2.31894580233567\\
300	3.42150876114764\\
400	4.48033335181546\\
500	5.54049519484105\\
600	6.62312001211874\\
700	7.69520415228301\\
800	8.77557193659771\\
900	9.85044096403456\\
1000	10.8956802642938\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
100	1.31943887531695\\
200	2.4293651806198\\
300	3.58103242286989\\
400	4.68864795920241\\
500	5.79780994966502\\
600	6.94062207597525\\
700	8.06278603625369\\
800	9.19314671367441\\
900	10.3166262245351\\
1000	11.4179850864137\\
};
\addlegendentry{Lower bound};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.3827409619265\\
200	2.47779935100969\\
300	3.63623954178839\\
400	4.74117795332637\\
500	5.8567375891155\\
600	6.99922736359036\\
700	8.13094192568327\\
800	9.25732566018825\\
900	10.3869419919973\\
1000	11.4897113822147\\
};
\addlegendentry{PRACC};

%\addplot [color=mycolor4,solid]
%  table[row sep=crcr]{%
%100	2.03923364794954\\
%200	3.97921992158061\\
%300	5.92188062848114\\
%400	7.85441482973297\\
%500	9.80982327519225\\
%600	11.7715955027286\\
%700	13.7266408191239\\
%800	15.7167838865597\\
%900	17.685777185979\\
%1000	19.6473480330128\\
%};
%\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> nS2removeslowestRvariable_NumWork50_NumColl1_iter100.tex <==
% !TEX root =../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=20,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.21654954481815\\
200	2.23341902018335\\
300	3.2669041586543\\
400	4.29506491446507\\
500	5.31140369790732\\
600	6.34301093899254\\
700	7.36691705084545\\
800	8.4311441313495\\
900	9.44004713797325\\
1000	10.4797493760109\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	1.21765630311208\\
200	2.23998424937732\\
300	3.27976929881937\\
400	4.31045822209182\\
500	5.33564346136761\\
600	6.36997567521275\\
700	7.3982226048538\\
800	8.46434055917468\\
900	9.48326278359288\\
1000	10.5288785620935\\
};
\addlegendentry{Lower bound};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.31943887531695\\
%200	2.4293651806198\\
%300	3.58103242286989\\
%400	4.68864795920241\\
%500	5.79780994966502\\
%600	6.94062207597525\\
%700	8.06278603625369\\
%800	9.19314671367441\\
%900	10.3166262245351\\
%1000	11.4179850864137\\
%};
%\addlegendentry{Lower bound 2};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.31414128612011\\
200	2.37897558454547\\
300	3.46550488833811\\
400	4.53983111333968\\
500	5.61158094298113\\
600	6.68738726949385\\
700	7.76931598615203\\
800	8.87946838630275\\
900	9.94489231843788\\
1000	11.0330209077532\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.96862619223876\\
200	3.86320049498687\\
300	5.74904386577124\\
400	7.64941150470143\\
500	9.54691370054267\\
600	11.4449597922923\\
700	13.3479320198565\\
800	15.3005584156033\\
900	17.1775466324233\\
1000	19.0860528774061\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> nS2removeslowestRvariable_NumWork50_NumColl1_iter100vStair.tex <==
% !TEX root =../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=20,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.21654954481815\\
200	2.23341902018335\\
300	3.2669041586543\\
400	4.29506491446507\\
500	5.31140369790732\\
600	6.34301093899254\\
700	7.36691705084545\\
800	8.4311441313495\\
900	9.44004713797325\\
1000	10.4797493760109\\
};
\addlegendentry{C3P};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.21765630311208\\
%200	2.23998424937732\\
%300	3.27976929881937\\
%400	4.31045822209182\\
%500	5.33564346136761\\
%600	6.36997567521275\\
%700	7.3982226048538\\
%800	8.46434055917468\\
%900	9.48326278359288\\
%1000	10.5288785620935\\
%};
%\addlegendentry{Lower bound};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.31943887531695\\
%200	2.4293651806198\\
%300	3.58103242286989\\
%400	4.68864795920241\\
%500	5.79780994966502\\
%600	6.94062207597525\\
%700	8.06278603625369\\
%800	9.19314671367441\\
%900	10.3166262245351\\
%1000	11.4179850864137\\
%};
%\addlegendentry{Lower bound 2};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.31414128612011\\
200	2.37897558454547\\
300	3.46550488833811\\
400	4.53983111333968\\
500	5.61158094298113\\
600	6.68738726949385\\
700	7.76931598615203\\
800	8.87946838630275\\
900	9.94489231843788\\
1000	11.0330209077532\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
100	1.96862619223876\\
200	3.86320049498687\\
300	5.74904386577124\\
400	7.64941150470143\\
500	9.54691370054267\\
600	11.4449597922923\\
700	13.3479320198565\\
800	15.3005584156033\\
900	17.1775466324233\\
1000	19.0860528774061\\
};
\addlegendentry{Staircase codes};

\end{axis}
\end{tikzpicture}%

==> nS4Rvariable_NumWork50_NumColl1_iter100.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0, 0.58, 0.71}
%\definecolor{mycolor2}{rgb}{1.0, 0.13, 0.32}%
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}% yellow
%\definecolor{mycolor4}{rgb}{0.54, 0.17, 0.89} %magenta
\definecolor{mycolor4}{rgb}{0.53, 0.66, 0.42} % asparagus
\definecolor{mycolor2}{rgb}{0.8, 0.31, 0.36}% terra cota red
%
\begin{tikzpicture}
\def \msize{3}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=16,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,dashed, ultra thick,mark=diamond,mark options={solid} , mark size = \msize]
  table[row sep=crcr]{%
100	1.06698284335677\\
200	1.92111138659133\\
300	2.82961670959515\\
400	3.73688437480732\\
500	4.60215682885649\\
600	5.47672171826374\\
700	6.37542102259075\\
800	7.21829646768039\\
900	8.12353249307184\\
1000	8.95757121912248\\
};
\addlegendentry{C3P};

\addplot [color=mycolor2,solid,mark=+,mark options={solid}, ultra thick,mark size = \msize]
  table[row sep=crcr]{%
100	1.08646636670077\\
200	1.96124846708004\\
300	2.88634361270753\\
400	3.81158659266389\\
500	4.69900284467215\\
600	5.57980023432276\\
700	6.50456532613166\\
800	7.36042069035079\\
900	8.28618365811236\\
1000	9.15054077677773\\
};
\addlegendentry{Lower bound};

\addplot [color=mycolor3,dashed,ultra thick,mark=o,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.21944691363981\\
200	2.04250137887952\\
300	2.97802876572149\\
400	3.90639638258481\\
500	4.81184751631508\\
600	5.71241064903565\\
700	6.6435045015144\\
800	7.52615743466933\\
900	8.46546188870651\\
1000	9.33306403376906\\
};
\addlegendentry{PRAC};

\addplot [color=mycolor4,dashed,ultra thick,mark=+,mark options={solid}, mark size = \msize]
  table[row sep=crcr]{%
100	1.67348822006131\\
200	3.2181408918018\\
300	4.87107024563371\\
400	6.56632126848811\\
500	8.15483743098648\\
600	9.73330470233025\\
700	11.3998875076971\\
800	12.9945894841316\\
900	14.6617583133879\\
1000	15.9348734140379\\
};
\addlegendentry{Staircase codes};
\end{axis}
\end{tikzpicture}%

==> nS4Rvariable_NumWork50_NumColl1_iter100vStair.tex <==
% !TEX root = ../main.tex
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
xlabel={\Large Number of rows in A},
ymin=0,
ymax=16,
ylabel={\Large Average completion time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, at={(0.5,1)}}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
100	1.06698284335677\\
200	1.92111138659133\\
300	2.82961670959515\\
400	3.73688437480732\\
500	4.60215682885649\\
600	5.47672171826374\\
700	6.37542102259075\\
800	7.21829646768039\\
900	8.12353249307184\\
1000	8.95757121912248\\
};
\addlegendentry{C3P};

%\addplot [color=mycolor2,solid]
%  table[row sep=crcr]{%
%100	1.08646636670077\\
%200	1.96124846708004\\
%300	2.88634361270753\\
%400	3.81158659266389\\
%500	4.69900284467215\\
%600	5.57980023432276\\
%700	6.50456532613166\\
%800	7.36042069035079\\
%900	8.28618365811236\\
%1000	9.15054077677773\\
%};
%\addlegendentry{Lower bound};

\addplot [color=mycolor3,solid]
  table[row sep=crcr]{%
100	1.21944691363981\\
200	2.04250137887952\\
300	2.97802876572149\\
400	3.90639638258481\\
500	4.81184751631508\\
600	5.71241064903565\\
700	6.6435045015144\\
800	7.52615743466933\\
900	8.46546188870651\\
1000	9.33306403376906\\
};
\addlegendentry{PRACC};

\addplot [color=mycolor4,solid]
  table[row sep=crcr]{%
100	1.67348822006131\\
200	3.2181408918018\\
300	4.87107024563371\\
400	6.56632126848811\\
500	8.15483743098648\\
600	9.73330470233025\\
700	11.3998875076971\\
800	12.9945894841316\\
900	14.6617583133879\\
1000	15.9348734140379\\
};
\addlegendentry{Staircase codes};
\end{axis}
\end{tikzpicture}%
